Distillation to Enhance the Portability of Risk Models Across Institutions with Large Patient Claims Database

Artificial intelligence, and particularly machine learning (ML), is increasingly developed and deployed to support healthcare in a variety of settings. However, clinical decision support (CDS) technologies based on ML need to be portable if they are to be adopted on a broad scale. In this respect, models developed at one institution should be reusable at another. Yet there are numerous examples of portability failure, particularly due to naive application of ML models. Portability failure can lead to suboptimal care and medical errors, which ultimately could prevent the adoption of ML-based CDS in practice. One specific healthcare challenge that could benefit from enhanced portability is the prediction of 30-day readmission risk. Research to date has shown that deep learning models can be effective at modeling such risk. In this work, we investigate the practicality of model portability through a cross-site evaluation of readmission prediction models. To do so, we apply a recurrent neural network, augmented with self-attention and blended with expert features, to build readmission prediction models for two independent large scale claims datasets. We further present a novel transfer learning technique that adapts the well-known method of born-again network (BAN) training. Our experiments show that direct application of ML models trained at one institution and tested at another institution perform worse than models trained and tested at the same institution. We further show that the transfer learning approach based on the BAN produces models that are better than those trained on just a single institution's data. Notably, this improvement is consistent across both sites and occurs after a single retraining, which illustrates the potential for a cheap and general model transfer mechanism of readmission risk prediction.

==> cohort_figure.tex <==
% \documentclass[10pt]{article}
% % \usepackage[utf8]{inputenc}
% \usepackage{tikz}
% \usetikzlibrary{shapes.geometric, arrows, shapes.multipart}
% 
% \tikzstyle{startstop} = [rectangle, rounded corners, minimum width=3cm, minimum height=1cm,text centered, draw=blue, fill=blue!30] %, fill=red!30]
% \tikzstyle{interim} = [rectangle, rounded corners, minimum width=3cm, minimum height=1cm,text centered] %, fill=red!30]
% \tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=blue!30]
% \tikzstyle{process} = [rectangle, minimum width=3cm, minimum height=1cm, text centered, text width=3cm, draw=black, fill=orange!30]
% \tikzstyle{decision} = [diamond, aspect=5, minimum width=3cm, minimum height=1cm, text centered, draw=black] %, fill=green!30]
% \tikzstyle{arrow} = [thick,->,>=stealth]
% 
% \begin{document}
%  \thispagestyle{empty}
% \begin{flushright}
\begin{tikzpicture}[node distance=2cm, baseline={(current bounding box.east)}]

\node (start) [startstop] {All available claims};
% \node (in1) [io, below of=start] {Input};
% \node (pro1) [process, below of=in1] {Process 1};
\node (dec1) [decision, below of=start, yshift=0.5cm, ] {Long-term stays?};
\node (dec2) [decision,  text width=4cm, below of=dec1, yshift=-0.5cm] {In-hospital death / transfer to acute / left AMA?};
\node (dec3) [decision,  text width=3cm, below of=dec2, yshift=-0.5cm] {Received treatment for cancer?};
\node (dec4) [decision,  text width=4cm, below of=dec3, yshift=-0.5cm] {Visited Rehab / primary DX for rehab?};
% \node (pro2a) [process, below of=dec1, yshift=-0.5cm] {Process 2a text text text text text text text text text text};
% \node (pro2b) [process, right of=dec1, xshift=2cm] {Process 2b};
% \node (out1) [io, below of=pro2a] {Output};
\node (cohort1) [interim,  draw=black, below of=dec4] {Starting Cohort};
\node (dec5) [decision, aspect=3, text width=3cm, below of=cohort1, yshift=-0.5cm] {Additional Claim within 2 days?};
\node (cohort2) [startstop, below of=dec5] {Final Cohort};

\node (dec6) [process, right of=cohort1, xshift=5cm] {30 day readmission flag};
\node (dec7) [decision, aspect=3, text width=3cm, below of=dec6, yshift=-0.5cm] {Is Acute and unplanned proc?};
  \node (cohort3) [process, draw=red, below of=dec7] {Unplanned readmission (Flag)};

  \draw [arrow] (start) -- (dec1);
  \draw [arrow] (dec1) -- node[anchor=east, %label={[font=\small,text=blue]0:\#1,252,172}
  ] {N}(dec2);
  \draw [arrow] (dec2) -- node[anchor=east, %label={[font=\small,text=blue]0:\#1,131,422}
  ] {N}(dec3);
  \draw [arrow] (dec3) -- node[anchor=east, %label={[font=\small,text=blue]0:\#1,113,006}
  ] {N}(dec4);
  \draw [arrow] (dec4) -- node[anchor=east, %label={[font=\small,text=blue]0:\#1,112,958}
  ] {N}(cohort1);

  \draw [arrow] (cohort1) -- (dec5);
  \draw [arrow] (dec5) -- node[anchor=east] {N}(cohort2);

  \draw [arrow] (cohort1) -- (dec6);
  \draw [arrow] (dec6) -- (dec7);
  \draw [arrow] (dec7) -- node[anchor=east] {Y}(cohort3);
% \draw [arrow] (in1) -- (pro1);
% \draw [arrow] (pro1) -- (dec1);
% \draw [arrow] (dec1) -- node[anchor=east] {yes} (pro2a);
% \draw [arrow] (dec1) -- node[anchor=south] {no} (pro2b);
% \draw [arrow] (pro2b) |- (pro1);
% \draw [arrow] (pro2a) -- (out1);
% \draw [arrow] (out1) -- (stop);


\end{tikzpicture}
% \end{flushright}
% 
% \end{document}

